Regular reflection in self-similar potential flow and the sonic criterion

Reflection of a shock from a solid wedge is a classical problem in gas dynamics. Depending on the parameters either a regular or a irregular (Mach-type) reflection results. We construct regular reflection as an exact self-similar solution for potential flow. For some upstream Mach numbers and isentropic coefficients, a solution exists for all wedge angles allowed by the sonic criterion. This demonstrates that, at least for potential flow, weaker criteria are false.

==> envshock.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{envshock.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2533,2290)(1,-1465)
\put( 10,130){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\psi$-normal}%
}}}}
\put(  1,-565){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}direction}%
}}}}
\put(  1,-676){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}vector}%
}}}}
\put(767,-501){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi$}%
}}}}
\put(1197,-1028){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_u$}%
}}}}
\put(  5, -9){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}($L_d<1$)}%
}}}}
\put(1999,-557){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(mirror image)}%
}}}}
\put(1939,-463){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_d=1$}%
}}}}
\put(1024,-762){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec v_u$}%
}}}}
\put(1199,-562){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec z_u$}%
}}}}
\put(1533,-1363){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}expansion}%
}}}}
\put(1608,-1465){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}shock}%
}}}}
\put(2190,422){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}in $\vec z_u$}%
}}}}
\put(2099,656){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_d=1$}%
}}}}
\put(1987,-1018){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}vanishing}%
}}}}
\put(2041,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}shock}%
}}}}
\end{picture}%


==> fig0.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig0.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4524,3830)(739,-3298)
\put(3676,314){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Q$}%
}}}}
\put(1201,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi_A$}%
}}}}
\put(5101,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi$}%
}}}}
\put(2776,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
\put(3376,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(2481,-2946){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(3743,-3062){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi_{AB}$}%
}}}}
\put(2299,-1850){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S$}%
}}}}
\put(4359,-650){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi_R$}%
}}}}
\put(4210,-1295){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi_B^{(\epsilon)}$}%
}}}}
\put(2559,-2433){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega$}%
}}}}
\put(3569,-2736){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec v_I$}%
}}}}
\put(1614,-1094){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi^{(\epsilon)}_C$}%
}}}}
\put(2530,-652){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi^{*(0)}_C$}%
}}}}
\put(2033,-841){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi^{*(\epsilon)}_C$}%
}}}}
\put(3107,-2172){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec v_R$}%
}}}}
\put(3385,-2005){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B^{(\epsilon)}$}%
}}}}
\put(4325,-897){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P^{(0)}$}%
}}}}
\put(4185,-1079){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P^{*(\epsilon)}$}%
}}}}
\put(1276,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat P^{(\epsilon)}$}%
}}}}
\end{picture}%


==> figR.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{figR.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4985,2526)(439,-5317)
\put(2309,-3987){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega$}%
}}}}
\put(1748,-2983){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec v_I$}%
}}}}
\put(3628,-4644){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec v_R=(0,0)$}%
}}}}
\put(4248,-3371){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(5166,-4457){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi$}%
}}}}
\put(3250,-3143){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
\put(4426,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_R\sqrt{1-\epsilon}$}%
}}}}
\put(4035,-3693){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P$}%
}}}}
\put(1601,-4589){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(2328,-3521){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S$}%
}}}}
\put(2266,-4775){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi_{AB}$}%
}}}}
\put(1831,-5006){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec n_A$}%
}}}}
\end{picture}%


==> flowmatch.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{flowmatch.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3752,3980)(300,-2762)
\put(2347,-976){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P^{(\epsilon)}$}%
}}}}
\put(3279,-423){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P^{*(\epsilon)}$}%
}}}}
\put(1526,-1549){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S^{(\epsilon)}$}%
}}}}
\put(1706,-1970){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega$}%
}}}}
\put(1466,-2663){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A^{(\epsilon)}$}%
}}}}
\put(2526,-1823){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B^{(\epsilon)}$}%
}}}}
\put(2819,-210){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(3273,524){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Q$}%
}}}}
\end{picture}%


==> frameA.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{frameA.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5724,2806)(64,-2030)
\put(404,-532){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi_C$}%
}}}}
\put(2247,357){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec n_A$}%
}}}}
\put(833,-1387){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P$}%
}}}}
\put(1212,-440){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S$}%
}}}}
\put(1843,  2){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec t_A$}%
}}}}
\put(1401,-1513){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat B$}%
}}}}
\put(2222,-629){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat A$}%
}}}}
\put(2159,-1197){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(0,0)$}%
}}}}
\put(3767,-1682){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec v_I$}%
}}}}
\put(4071,379){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec v_I$}%
}}}}
\put(2972,-221){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat A$}%
}}}}
\put(4175,-1525){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat B$}%
}}}}
\put(4223,-544){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S$}%
}}}}
\put(4708,-1244){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P$}%
}}}}
\put(3711,-1379){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(0,0)$}%
}}}}
\put(833,255){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec v_I$}%
}}}}
\end{picture}%


==> framerefl.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{framerefl.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5355,2790)(117,-2089)
\put(1667,-815){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi_C^0$}%
}}}}
\put(2986,425){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec v_I$}%
}}}}
\put(5469,-1285){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta_C^0$}%
}}}}
\put(2130,-1050){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi_C^*$}%
}}}}
\put(2419,-1444){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi_C^*$}%
}}}}
\end{picture}%


==> fullB.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fullB.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6334,3284)(205,-2585)
\put(1576,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E$}%
}}}}
\put(3934,-40){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(4224,589){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat A$}%
}}}}
\put(6053,-1415){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fullB$}%
}}}}
\put(6003,-772){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi_C$}%
}}}}
\put(5137,-684){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E$}%
}}}}
\put(4943,-1101){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi_{AB}$}%
}}}}
\put(4169,-1876){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi_{EB}$}%
}}}}
\put(1380,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_I$}%
}}}}
\put(654,-38){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(944,591){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat A$}%
}}}}
\put(1642,-1658){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec v_I$}%
}}}}
\put(1708,-1199){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec v_R$}%
}}}}
\put(921,-1658){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi_{AB}$}%
}}}}
\put(2773,-1413){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fullB$}%
}}}}
\put(2723,-770){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi_C$}%
}}}}
\put(1445,-956){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}origin}%
}}}}
\put(301,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi_{EB}$}%
}}}}
\end{picture}%


==> fullB2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fullB2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5432,3119)(90,-2523)
\put(2034,257){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}possible $\hat A$}%
}}}}
\put(2034, 65){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}directions}%
}}}}
\put(2052,-1232){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(2034,449){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}sector of}%
}}}}
\put(1993,-2259){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_I$}%
}}}}
\put(1287,-44){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(5159,-1401){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fullB$}%
}}}}
\put(2249,-1622){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec v_I$}%
}}}}
\put(2313,-1175){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec v_R$}%
}}}}
\put(1467,-1719){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi_{EB}$}%
}}}}
\put(2147,-926){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi_T$}%
}}}}
\put(2944,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T$}%
}}}}
\put(2255,-626){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E$}%
}}}}
\put(858,-1022){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi_E$}%
}}}}
\put(3376,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi^{*(0)}_C$}%
}}}}
\end{picture}%


==> good.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Fri Apr 20 01:18:53 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LTa
500 300 M
2950 0 V
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 432 M
31 0 V
2919 0 R
-31 0 V
500 510 M
31 0 V
2919 0 R
-31 0 V
500 565 M
31 0 V
2919 0 R
-31 0 V
500 608 M
31 0 V
2919 0 R
-31 0 V
500 642 M
31 0 V
2919 0 R
-31 0 V
500 672 M
31 0 V
2919 0 R
-31 0 V
500 697 M
31 0 V
2919 0 R
-31 0 V
500 720 M
31 0 V
2919 0 R
-31 0 V
1.000 UL
LTa
500 740 M
2950 0 V
1.000 UL
LTb
500 740 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 872 M
31 0 V
2919 0 R
-31 0 V
500 950 M
31 0 V
2919 0 R
-31 0 V
500 1005 M
31 0 V
2919 0 R
-31 0 V
500 1048 M
31 0 V
2919 0 R
-31 0 V
500 1082 M
31 0 V
2919 0 R
-31 0 V
500 1112 M
31 0 V
2919 0 R
-31 0 V
500 1137 M
31 0 V
2919 0 R
-31 0 V
500 1160 M
31 0 V
2919 0 R
-31 0 V
1.000 UL
LTa
500 1180 M
2950 0 V
1.000 UL
LTb
500 1180 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 1312 M
31 0 V
2919 0 R
-31 0 V
500 1390 M
31 0 V
2919 0 R
-31 0 V
500 1445 M
31 0 V
2919 0 R
-31 0 V
500 1488 M
31 0 V
2919 0 R
-31 0 V
500 1522 M
31 0 V
2919 0 R
-31 0 V
500 1552 M
31 0 V
2919 0 R
-31 0 V
500 1577 M
31 0 V
2919 0 R
-31 0 V
500 1600 M
31 0 V
2919 0 R
-31 0 V
1.000 UL
LTa
500 1620 M
2950 0 V
1.000 UL
LTb
500 1620 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 1752 M
31 0 V
2919 0 R
-31 0 V
500 1830 M
31 0 V
2919 0 R
-31 0 V
500 1885 M
31 0 V
2919 0 R
-31 0 V
500 1928 M
31 0 V
2919 0 R
-31 0 V
500 1962 M
31 0 V
2919 0 R
-31 0 V
500 1992 M
31 0 V
2919 0 R
-31 0 V
500 2017 M
31 0 V
2919 0 R
-31 0 V
500 2040 M
31 0 V
2919 0 R
-31 0 V
1.000 UL
LTa
500 2060 M
2950 0 V
1.000 UL
LTb
500 2060 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
500 300 M
0 1760 V
1.000 UL
LTb
500 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
999 300 M
0 31 V
0 1729 R
0 -31 V
1292 300 M
0 31 V
0 1729 R
0 -31 V
1499 300 M
0 31 V
0 1729 R
0 -31 V
1660 300 M
0 31 V
0 1729 R
0 -31 V
1791 300 M
0 31 V
0 1729 R
0 -31 V
1902 300 M
0 31 V
0 1729 R
0 -31 V
1998 300 M
0 31 V
0 1729 R
0 -31 V
2083 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
2159 300 M
0 1397 V
0 300 R
0 63 V
1.000 UL
LTb
2159 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2658 300 M
0 31 V
0 1729 R
0 -31 V
2951 300 M
0 31 V
0 1729 R
0 -31 V
3158 300 M
0 31 V
0 1729 R
0 -31 V
3319 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
3087 1947 M
263 0 V
500 1743 M
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 0 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 0 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
stroke
838 1643 M
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
stroke
1184 1535 M
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
4 -1 V
stroke
1529 1414 M
3 -2 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
4 -1 V
stroke
1874 1266 M
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -3 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
4 -3 V
3 -2 V
3 -2 V
4 -2 V
3 -3 V
3 -2 V
4 -2 V
3 -3 V
3 -2 V
4 -2 V
3 -3 V
3 -2 V
4 -2 V
3 -3 V
3 -2 V
3 -3 V
4 -2 V
3 -3 V
3 -2 V
4 -3 V
3 -3 V
3 -2 V
4 -3 V
3 -2 V
3 70 V
4 24 V
3 17 V
3 14 V
4 11 V
3 10 V
3 8 V
4 8 V
3 7 V
3 7 V
4 6 V
3 6 V
3 5 V
1.000 UL
LT1
LTb
LT1
3087 1847 M
263 0 V
500 1858 M
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 0 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 0 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 0 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
stroke
838 1766 M
4 -1 V
3 -1 V
3 -1 V
4 0 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 0 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 0 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 0 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 0 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
stroke
1184 1670 M
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 0 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
4 -1 V
stroke
1529 1567 M
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
4 -1 V
stroke
1874 1445 M
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 1 V
4 -4 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
4 -1 V
stroke
2219 1281 M
3 -2 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -1 V
stroke
2564 1098 M
3 -2 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
stroke
2909 908 M
3 -2 V
4 -2 V
3 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -3 V
4 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -3 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
4 -3 V
3 -2 V
3 -2 V
4 -2 V
3 -3 V
3 -2 V
4 -2 V
3 -3 V
3 -2 V
4 -2 V
3 -3 V
3 -2 V
4 -3 V
3 -2 V
3 -2 V
4 -3 V
3 -2 V
3 -3 V
3 -2 V
4 -3 V
3 -2 V
3 -3 V
4 -3 V
3 -2 V
3 -3 V
4 -2 V
3 -3 V
3 -3 V
4 -3 V
3 -2 V
3 -3 V
4 -3 V
3 -3 V
3 -3 V
4 -2 V
3 -3 V
3 -3 V
4 -3 V
3 -3 V
3 -3 V
3 -3 V
4 -3 V
3 -3 V
3 -4 V
4 -3 V
3 -3 V
3 -3 V
4 -3 V
3 -4 V
3 -3 V
4 -4 V
3 -3 V
3 -4 V
4 -3 V
3 -4 V
3 -4 V
4 -3 V
3 -4 V
3 -4 V
4 -4 V
3 -4 V
3 -4 V
3 -4 V
4 -4 V
3 -4 V
3 -5 V
4 -4 V
3 -5 V
3 -4 V
4 -5 V
3 -4 V
3 -5 V
4 -5 V
3 -5 V
stroke
3254 612 M
3 -5 V
4 -5 V
3 -6 V
3 -6 V
4 -5 V
3 -6 V
3 -6 V
4 -6 V
3 -6 V
3 -7 V
3 -7 V
4 -7 V
3 -7 V
3 -7 V
4 -7 V
3 -8 V
3 -9 V
4 -9 V
3 -9 V
3 -8 V
4 -11 V
3 -10 V
3 -10 V
4 -12 V
3 -11 V
3 -14 V
4 -14 V
3 -14 V
3 -17 V
4 -16 V
3 -18 V
3 -22 V
1.000 UL
LT2
LTb
LT2
3087 1747 M
263 0 V
500 1091 M
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3037,1747){\makebox(0,0)[r]{min: 0.626354}}%
\put(3037,1847){\makebox(0,0)[r]{incident exists}}%
\put(3037,1947){\makebox(0,0)[r]{envelope condition}}%
\put(1975,50){\makebox(0,0){$M_I$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\gamma-1$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2159,200){\makebox(0,0){ 1}}%
\put(500,200){\makebox(0,0){ 0.1}}%
\put(450,2060){\makebox(0,0)[r]{ 100}}%
\put(450,1620){\makebox(0,0)[r]{ 10}}%
\put(450,1180){\makebox(0,0)[r]{ 1}}%
\put(450,740){\makebox(0,0)[r]{ 0.1}}%
\put(450,300){\makebox(0,0)[r]{ 0.01}}%
\end{picture}%
\endgroup
\endinput


==> locrrsmr.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{locrrsmr.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6009,1519)(748,-3198)
\put(4631,-3158){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fullB$}%
}}}}
\put(748,-2344){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}shock}%
}}}}
\put(977,-2809){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(1996,-2204){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I$}%
}}}}
\put(748,-2189){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Reflected}%
}}}}
\put(3165,-2736){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Q$}%
}}}}
\put(2902,-2406){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}shock}%
}}}}
\put(2902,-2241){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Incident}%
}}}}
\put(3752,-2570){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Contact}%
}}}}
\put(3772,-2740){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}discontinuity}%
}}}}
\put(4735,-1845){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I$}%
}}}}
\put(5232,-2870){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Mach stem}%
}}}}
\put(3922,-2290){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(1876,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fullB$}%
}}}}
\end{picture}%


==> onion.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{onion.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6254,2571)(225,-1610)
\put(2426,757){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma$}%
}}}}
\put(2426,572){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}isolines}%
}}}}
\put(3990,755){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
\put(6211,-1217){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma$}%
}}}}
\put(1931,-37){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat P$}%
}}}}
\put(526,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat A$}%
}}}}
\put(3078,-65){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec v_I$}%
}}}}
\put(3819,-693){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat A$}%
}}}}
\put(3750,-103){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat\eta_C$}%
}}}}
\put(5629,-413){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat P$}%
}}}}
\put(4592,-1095){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B^{(\epsilon)}$}%
}}}}
\put(3991,-1243){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi_{AB}\mapsto(0,0)$}%
}}}}
\put(2851,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi_B^{(\epsilon)}$}%
}}}}
\put(5551,-1306){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi_B^{(\epsilon)}\mapsto(1,0)$}%
}}}}
\put(901,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi_{AB}$}%
}}}}
\put(2610,332){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$ isolines}%
}}}}
\put(1459,-1254){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B^{(\epsilon)}$}%
}}}}
\end{picture}%


==> rrsmr.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{rrsmr.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4489,2851)(-11,-2000)
\put(3110,-1838){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t>0$}%
}}}}
\put(878,-1838){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t>0$}%
}}}}
\end{picture}%


==> sp.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{sp.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3702,3475)(1201,-3836)
\put(4304,-2495){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}supersonic-sonic}%
}}}}
\put(4405,-1685){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}angle}%
}}}}
\put(4304,-2380){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Weak shock}%
}}}}
\put(2346,-3163){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$K$}%
}}}}
\put(3679,-2939){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L$}%
}}}}
\put(3969,-3241){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I$}%
}}}}
\put(4069,-2975){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U$}%
}}}}
\put(4025,-578){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}No physical}%
}}}}
\put(4149,-683){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}shocks}%
}}}}
\put(4320,-2053){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Weak shock}%
}}}}
\put(4323,-2157){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}super-sub}%
}}}}
\put(4348,-2811){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Weak shock}%
}}}}
\put(4365,-2925){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}super-super}%
}}}}
\put(4340,-1580){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Critical}%
}}}}
\put(3086,-3209){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau$}%
}}}}
\end{picture}%


==> theorem.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{theorem.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2428,3123)(589,-2403)
\put(2394,-404){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta_Q$}%
}}}}
\put(2293,434){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat B$}%
}}}}
\put(1337,-2363){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat A$}%
}}}}
\put(1534,223){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Q$}%
}}}}
\put(2604,-64){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta$}%
}}}}
\put(1501,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(2020,-1200){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi_C$}%
}}}}
\put(2551,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi_R$}%
}}}}
\put(1715,-492){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta_R$}%
}}}}
\end{picture}%


==> theorem2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{theorem2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2643,2335)(589,-1600)
\put(865,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho_I,\vec v_I$}%
}}}}
\put(2877,479){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat B$}%
}}}}
\put(910,-1509){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat A$}%
}}}}
\put(1139,-393){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V_I$}%
}}}}
\put(1890,612){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Q$}%
}}}}
\put(2233,297){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V_Q$}%
}}}}
\put(2098, 94){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho_Q,\vec v_Q$}%
}}}}
\end{picture}%


==> theorem3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{theorem3.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3169,3029)(600,-2012)
\put(2773,-1963){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec v_I$}%
}}}}
\put(3036,-1437){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_I$}%
}}}}
\put(2513,-40){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(2464,-543){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi_C$}%
}}}}
\put(2021,-977){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E$}%
}}}}
\put(1499,-1183){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S$}%
}}}}
\put(2776,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat B$}%
}}}}
\end{picture}%


==> trefl.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{trefl.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6295,2445)(-11,-1594)
\put(5386,-526){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(2993,-1440){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t=0$}%
}}}}
\put(5060,-1454){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t>0$}%
}}}}
\put(301, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I$}%
}}}}
\put(976, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Q$}%
}}}}
\put(2701, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I$}%
}}}}
\put(5476,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I$}%
}}}}
\put(5926,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Q$}%
}}}}
\put(1316,-955){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta$}%
}}}}
\put(5723,-194){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$?$}%
}}}}
\put(755,-1470){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t<0$}%
}}}}
\put(3692,-431){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat B$}%
}}}}
\put(1628,-351){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat B$}%
}}}}
\put(5609,-613){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat B$}%
}}}}
\put(2543,-1160){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat A$}%
}}}}
\put(478,-1168){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat A$}%
}}}}
\put(4630,-1177){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat A$}%
}}}}
\end{picture}%


==> unperturbed.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{unperturbed.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2769,3355)(-11,-2504)
\put(2039,-783){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}constant}%
}}}}
\put(167,-2349){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Rightarrow$ reflection point $\uparrow\infty$}%
}}}}
\put(2039,-957){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}density,}%
}}}}
\put(2039,-1133){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}velocity}%
}}}}
\put(1450,-1614){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta$}%
}}}}
\put(375,-2190){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Take $\theta\uparrow90^\circ$}%
}}}}
\end{picture}%


==> vtR.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{vtR.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4837,3056)(439,-5387)
\put(3166,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
\put(4135,-3480){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(5026,-4761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi$}%
}}}}
\put(2296,-4750){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_a$}%
}}}}
\put(2755,-3990){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi_0$}%
}}}}
\put(2181,-4367){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S$}%
}}}}
\put(3879,-2783){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec v_I$}%
}}}}
\put(1168,-5170){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi_A$}%
}}}}
\end{picture}%

